Simple DRAM and Virtual Memory Abstractions to Enable Highly Efficient Memory Systems

In most modern systems, the memory subsystem is managed and accessed at multiple different granularities at various resources. We observe that such multi-granularity management results in significant inefficiency in the memory subsystem. Specifically, we observe that 1) page-granularity virtual memory unnecessarily triggers large memory operations, and 2) existing cache-line granularity memory interface is inefficient for performing bulk data operations and operations that exhibit poor spatial locality. To address these problems, we present a series of techniques in this thesis. First, we propose page overlays, a framework augments the existing virtual memory framework with the ability to track a new version of a subset of cache lines within each virtual page. We show that this extension is powerful by demonstrating its benefits on a number of applications. Second, we show that DRAM can be used to perform more complex operations than just store data. We propose RowClone, a mechanism to perform bulk data copy and initialization completely inside DRAM, and Buddy RAM, a mechanism to perform bulk bitwise operations using DRAM. Both these techniques achieve an order-of-magnitude improvement in the efficiency of the respective operations. Third, we propose Gather-Scatter DRAM, a technique that exploits DRAM organization to effectively gather/scatter values with a power-of-2 strided access patterns. For these access patterns, GS-DRAM achieves near-ideal bandwidth and cache utilization, without increasing the latency of fetching data from memory. Finally, we propose the Dirty-Block Index, a new way of tracking dirty blocks. In addition to improving the efficiency of bulk data coherence, DBI has several applications including high-performance memory scheduling, efficient cache lookup bypassing, and enabling heterogeneous ECC.

==> dram-background/figures/dram-rank.tex <==
\begin{tikzpicture}[semithick]

  \tikzset{chip/.style={draw,rounded corners=3pt,black!40,fill=black!20,
     minimum width=1.2cm, minimum height=1.75cm,outer sep=0pt,anchor=west}};
  \tikzset{wire/.style={thin,black!80}};
  
  \node (chip0) [chip] at (0,0) {};
  \foreach \x [count=\i] in {0,...,6} {
    \node (chip\i) [chip, xshift=2mm] at (chip\x.east) {};
  }

  \foreach \i in {0,...,7} {
    \coordinate (cmd\i) at ($(chip\i.south) + (-0.3,0)$);
    \coordinate (addr\i) at (chip\i.south);
    \coordinate (data\i) at ($(chip\i.south) + (0.3,0)$);
  }

  \coordinate (cmdorigin) at ($(chip0.south west) + (-1.5,-0.4)$);
  \coordinate (addrorigin) at ($(chip0.south west) + (-1.5,-1)$);
  \draw [wire] (cmdorigin) -- (cmdorigin-|chip7.south east);
  \draw [wire] (addrorigin) -- (addrorigin-|chip7.south east);

  \foreach \i in {0,...,7} {
    \coordinate (dataorg\i) at ($(chip0.south west) + (-1.5,-1.5 - 0.2*\i)$);
    \draw [wire] (dataorg\i) -- (dataorg\i-|chip7.south east);
  }

  \foreach \i in {0,...,7} {
    \node at (chip\i) {Chip \i};
    \draw [wire,fill] (cmd\i) -- (cmd\i|-cmdorigin) circle(1.5pt);
    \draw [wire,fill] (addr\i) -- (addr\i|-addrorigin) circle(1.5pt);
    \draw [wire,fill] (data\i) -- (data\i|-dataorg\i) circle(1.5pt);
  }

  \node at (cmdorigin) [xshift=3mm,fill=white,anchor=west] {\emph{cmd}};
  \node at (addrorigin) [xshift=3mm,fill=white,anchor=west] {\emph{addr}};
  \node at ($(dataorg1)!0.5!(dataorg6)$) [xshift=3mm,fill=white,anchor=west] {\emph{data} (32 bits)};

\end{tikzpicture}


==> page-overlays/figures/implementation-overview.tex <==
\begin{tikzpicture}[remember picture,>=stealth']

  \tikzset{no padding/.style={inner sep=0pt, outer sep=0pt}};
  \tikzset{rounded/.style={rounded corners=2pt}};
  \tikzset{page/.style={draw,minimum height=0.5cm,minimum width=1cm,fill=white}};
  
  \node (vas)
  [draw, rounded, no padding, minimum height=3cm, minimum width=1cm,fill=black!30] {
    \begin{tikzpicture}[remember picture]
      \node (vp) [page] {V};
    \end{tikzpicture}
  };

  \node (pas) at (vas.south east)
  [draw, rounded, no padding, minimum height=5cm, minimum width=1cm,
  anchor=south west, xshift=4cm,yshift=-1cm] {
    \begin{tikzpicture}
      \node at (0,0) [rounded, no padding, minimum height=1.5cm, minimum width=1cm,
        pattern=north west lines, anchor=south] {};
      \node at (0,1.5) [no padding, minimum height=3cm, minimum width=1cm,
        fill=black!50, anchor=south] {};
      \node at (0,4.5) [no padding, minimum height=0.5cm, minimum width=1cm,
        fill=black!80, anchor=south] {};
      \node (pp) at (0,0.5) [page,anchor=south] {P};
      \node (op) at (0,2.8) [page,anchor=south] {O};
    \end{tikzpicture}
  };

  \node (dram) at (pas.south east)
  [draw, rounded, no padding, minimum height=2cm, minimum width=1cm,
  anchor=south west, xshift=4cm] {
    \begin{tikzpicture}
      \node at (0,0) [rounded, no padding, minimum height=1.5cm, minimum width=1cm,
        pattern=north west lines, anchor=south] {};
      \node at (0,1.5) [no padding, minimum height=0.5cm, minimum width=1cm,
        fill=black!50, anchor=south] {};
      \node (dram-pp) at (0,0.5) [page,anchor=south] {P};
      \node (dram-op) at (0,1.6) [draw,page,minimum height=0.2cm,anchor=south] {};
    \end{tikzpicture}
  };

  \draw [densely dotted] (pas.south east) -- (dram.south west);
  \draw [densely dotted] ($(pas.south east)+(0,1.5)$) --
      ($(dram.south west)+(0,1.5)$);
  \draw [densely dotted] ($(pas.south east)+(0,4.5)$) --
      (dram.north west);

  \draw [->] (vp.east) -- (pp.west);
  \draw [->] (vp.east) -- (op.west);
  \draw [->] (pp.east) -- (dram-pp.west);
  \draw [->] (op.east) -- (dram-op.west);

  \node (oas-label) at ($(pas.north east) + (1.8 ,0.75)$)
        [anchor=north west,inner xsep=3pt] {
    \begin{minipage}{3cm}
      \flushleft
      \small{\textbf{Overlay\vspace{-0.5mm}\\Address
          Space}}\\\footnotesize{(Unused Physical\\Address Space)}  
    \end{minipage}
  };

  \node (os-label) at (dram.north) [anchor=south,xshift=0.3cm,yshift=0.4cm] {
    \begin{minipage}{3cm}
      \centering
      \small{\textbf{Overlay\vspace{-0.5mm}\\Memory Store}}
    \end{minipage}
  };

  \node (mmio-label) at (pas.north west) [anchor=north east,xshift=-0.95cm] {
      \small{{Memory-mapped I/O}}
  };

  \draw [densely dashed,->] (oas-label.west) -- ($(op.north east)  + (-0.3,0.5)$);;
  \draw [densely dashed,->] (os-label.south) -- ($(dram.north) + (0,-0.1)$);
  \draw [densely dashed,->] (mmio-label.east) -- ($(pas.north west) + (0.3,-0.2)$);
  
  \node at ($(vp.east)!0.5!(op.west)$) [rotate=10] {
    \begin{minipage}{1.5cm}
      \centering
      \small{Direct\\Mapping}
    \end{minipage}
  };
  
  \node at ($(vp.east)!0.6!(pp.west)$) [rotate=-22,yshift=0.1mm] {
    \begin{minipage}{1.5cm}
      \centering
      \linespread{1.2}
      \small{Page\\Tables}
    \end{minipage}
  };
  
  \node at ($(pp.east)!0.5!(dram-pp.west)$) {
    \begin{minipage}{1.5cm}
      \centering
      \small{Direct\\Mapping}
    \end{minipage}
  };
  
  \node at ($(op.east)!0.5!(dram-op.west)$) [rotate=-20,yshift=2mm] {
    \begin{minipage}{1.5cm}
      \centering
      \small{OMT}
    \end{minipage}
  };
  
  
  \node at (vas.south) [anchor=north,yshift=-1.1cm] {
    \begin{minipage}{3cm}
      \centering
      Virtual\\Address Space
    \end{minipage}
  };
  
  \node at (pas.south) [anchor=north,yshift=-1mm] {
    \begin{minipage}{3cm}
      \centering
      Physical\\Address Space
    \end{minipage}
  };

  \node at (dram.south) [anchor=north,yshift=-1mm] {
    \begin{minipage}{3cm}
      \centering
      Main Memory\\Address Space
    \end{minipage}
  };



  
\end{tikzpicture}


==> page-overlays/figures/new-oow.tex <==
\begin{tikzpicture}[>=stealth']

  \input{common/tikz-styles}

  \node (v1) [page] {
    \begin{minipage}{1.5cm}\centering\small Virtual Page 1 \footnotesize{(4KB)}\end{minipage}};
  
  \node (v2) [page, anchor=north, yshift=-8mm] at (v1.south) {
    \begin{minipage}{1.5cm}\centering\small Copy of Virtual Page 1\end{minipage}};

  \node (p1) [page, anchor=west, yshift=-7mm, xshift=2.5cm] at (v1.east) {
    \begin{minipage}{1.5cm}\centering\small Physical Page 1\end{minipage}};

  \node (p2) [page, anchor=north, yshift=-8mm, red, minimum height=0.7cm] at (p1.south) {
    \begin{minipage}{1.5cm}\centering\small Overlay\end{minipage}};


  % initial mappings
  \draw [->] (v1.east) -- ([yshift=1mm]p1.west);
  \draw [->] (v2.east) -- ([yshift=-1mm]p1.west);

  % write
  \node (write) at (v2.west) [anchor=east,xshift=-1.25cm,red] {Write (4B)};
  \draw [->,red] (write.east) -- (v2.west);

  % new mappings
  \draw [->,red] (v2.east) -- (p2.west);

  \node (copy) at ($(p1.east)!0.5!(p2.east)$) [xshift=1cm, anchor=west] {
    \begin{minipage}{4.4cm}
      \small
      Overlay contains only the modified cache line(s), resulting
      in low redundancy and low latency on the critical path of
      the write.
    \end{minipage}
  };

  \draw [->,densely dashed] (copy.west) to [out=180,in=30] (p2.east);
  
\end{tikzpicture}


==> page-overlays/figures/overlay-detailed.tex <==
\newcommand{\drawpage}[2]{
  \foreach \y in {1,...,#1} {
    \draw [rounded corners=2pt]($(#2) + (0,-0.3) + (0, 0.3*\y)$) rectangle ++(1.5, 0.3);
  }
}

\begin{tikzpicture}[>=stealth']

  \node (vp) at (0,0) [inner sep=0pt, outer sep=0pt] {
    \begin{tikzpicture}
      \coordinate (origin) at (0,0);
      \drawpage{4}{origin};
    %% \draw [rounded corners=2pt,fill=black!15]($(origin) + (0,-0.3) + (0, 0.3*7)$) rectangle ++(1.5, 0.3);
    \draw [rounded corners=2pt,fill=black!15]($(origin) + (0,-0.3) + (0, 0.3*4)$) rectangle ++(1.5, 0.3);
    \draw [rounded corners=2pt,fill=black!15]($(origin) + (0,-0.3) + (0, 0.3*2)$) rectangle ++(1.5, 0.3);
      \node at ($(origin) + (0.75, 0*0.3 + 0.15)$) {\footnotesize{\textbf{C4}}};
      \node at ($(origin) + (0.75, 1*0.3 + 0.15)$) {\footnotesize{\textbf{C3}}};
      \node at ($(origin) + (0.75, 2*0.3 + 0.15)$) {\footnotesize{\textbf{C2}}};
      \node at ($(origin) + (0.75, 3*0.3 + 0.15)$) {\footnotesize{\textbf{C1}}};
      %% \node at ($(origin) + (0.75, 4*0.3 + 0.15)$) {\footnotesize{\textbf{C4}}};
      %% \node at ($(origin) + (0.75, 5*0.3 + 0.15)$) {\footnotesize{\textbf{C3}}};
      %% \node at ($(origin) + (0.75, 6*0.3 + 0.15)$) {\footnotesize{\textbf{C2}}};
      %% \node at ($(origin) + (0.75, 7*0.3 + 0.15)$) {\footnotesize{\textbf{C1}}};
    \end{tikzpicture}
  };
  
  \node (pp) at ($(vp.east) + (2,0.75)$) [inner sep=0pt, outer sep=0pt] {
    \begin{tikzpicture}
      \coordinate (origin) at (0,0);
      \drawpage{4}{origin};
      \node at ($(origin) + (0.75, 0*0.3 + 0.15)$) {\footnotesize{\textbf{C4}}};
      \node at ($(origin) + (0.75, 1*0.3 + 0.15)$) {\footnotesize{\textbf{C3}}};
      \node at ($(origin) + (0.75, 2*0.3 + 0.15)$) {\footnotesize{\textbf{C2}}};
      \node at ($(origin) + (0.75, 3*0.3 + 0.15)$) {\footnotesize{\textbf{C1}}};
      %% \node at ($(origin) + (0.75, 4*0.3 + 0.15)$) {\footnotesize{\textbf{C4}}};
      %% \node at ($(origin) + (0.75, 5*0.3 + 0.15)$) {\footnotesize{\textbf{C3}}};
      %% \node at ($(origin) + (0.75, 6*0.3 + 0.15)$) {\footnotesize{\textbf{C2}}};
      %% \node at ($(origin) + (0.75, 7*0.3 + 0.15)$) {\footnotesize{\textbf{C1}}};
    \end{tikzpicture}
  };
  
  \node (op) at ($(vp.east) + (2,-0.5)$) [inner sep=0pt, outer sep=0pt] {
    \begin{tikzpicture}
      \coordinate (origin) at (0,0);
    %% \draw [rounded corners=2pt,fill=black!15]($(origin) + (0,-0.3) + (0, 0.3*3)$) rectangle ++(1.5, 0.3);
    \draw [rounded corners=2pt,fill=black!15]($(origin) + (0,-0.3) + (0, 0.3*2)$) rectangle ++(1.5, 0.3);
    \draw [rounded corners=2pt,fill=black!15]($(origin) + (0,-0.3) + (0, 0.3*1)$) rectangle ++(1.5, 0.3);
      \node at ($(origin) + (0.75, 0*0.3 + 0.15)$) {\footnotesize{\textbf{C3}}};
      \node at ($(origin) + (0.75, 1*0.3 + 0.15)$) {\footnotesize{\textbf{C1}}};
      %% \node at ($(origin) + (0.75, 2*0.3 + 0.15)$) {\footnotesize{\textbf{C2}}};
    \end{tikzpicture}
  };

%  \draw [->] ($(vp.east) + (0,1*0.3+0.15)$) -- ($(pp.west) + (0,1*0.3+0.15)$);
  \draw [->] ($(vp.east) + (0,0*0.3+0.15)$) -- ($(pp.west) + (0,0*0.3+0.15)$);
%  \draw [->] ($(vp.east) - (0,0*0.3+0.15)$) -- ($(pp.west) - (0,0*0.3+0.15)$);
  \draw [->] ($(vp.east) - (0,1*0.3+0.15)$) -- ($(pp.west) - (0,1*0.3+0.15)$);

  \draw [->,densely dashed] ($(vp.east) - (0,1*0.3-0.15)$) -- ($(op.west) - (0,1*0.15)$);
  \draw [->,densely dashed] ($(vp.east) + (0,1*0.3+0.15)$) -- ($(op.west) + (0,1*0.15)$);
%  \draw [->,densely dashed] ($(vp.east) - (0,2*0.3+0.15)$) -- ($(op.west) - (0,1*0.3)$);

  \node at (vp.west) [anchor=east,xshift=-1mm] {
    \begin{minipage}{2cm}
      \flushright
      \small
    Virtual\\Page
    \end{minipage}
  };
  \node at (pp.east) [anchor=west,xshift=1mm] {
    \begin{minipage}{2cm}
      \flushleft
      \small
      Physical\\Page
    \end{minipage}
  };
  \node at (op.east) [anchor=west,xshift=1mm] {
    \begin{minipage}{2cm}
      \flushleft
      \small
      Overlay
    \end{minipage}
  };

  %% \node at ($(vp.south east)!0.5!(op.south west)$) {
  %%   \begin{minipage}{2cm}
  %%     \footnotesize
  %%     Accesses to C2, C3 and C7.
  %%   \end{minipage}
  %% };
  
  %% \node at ($(vp.north east)!0.5!(pp.west)$) {
  %%   \begin{minipage}{2.5cm}
  %%     \footnotesize
  %%     Accesses to C1, C4, C5, C6 and C8.
  %%   \end{minipage}
  %% };
  
  
\end{tikzpicture}


==> page-overlays/figures/segment.tex <==
\begin{tikzpicture}[>=stealth',rounded corners=2pt]
  \newcommand{\segheight}{0.6}
  \newcommand{\segwidth}{7}
  \newcommand{\ptrwidth}{0.5}
  \newcommand{\bitwidth}{0.15}
  \draw  (0,0) rectangle ++(\segwidth,\segheight);
  \draw  [fill=black!15] (0,-1.1*\segheight) rectangle ++(\segwidth,\segheight);
  \draw  [fill=black!30] (0,-2.2*\segheight) rectangle ++(\segwidth,\segheight);
  \draw  (0,-3.3*\segheight) rectangle ++(\segwidth,\segheight);

  \draw [fill=black!15] (0,0) rectangle ++(\ptrwidth,\segheight);
  \draw [fill=black!0] (1*\ptrwidth,0) rectangle ++(\ptrwidth,\segheight);
  \draw [fill=black!0] (2*\ptrwidth,0) rectangle ++(\ptrwidth,\segheight);
  \draw [fill=black!30] (3*\ptrwidth,0) rectangle ++(\ptrwidth,\segheight);
  \draw [fill=black!0] (7*\ptrwidth,0) rectangle ++(\ptrwidth,\segheight);

  \node at (0.5*\ptrwidth,0.5*\segheight) {\small{\texttt{1}}};
  \node at (1*\ptrwidth+0.5*\ptrwidth,0.5*\segheight) {\small{\texttt{0}}};
  \node at (2*\ptrwidth+0.5*\ptrwidth,0.5*\segheight) {\small{\texttt{0}}};
  \node at (3*\ptrwidth+0.5*\ptrwidth,0.5*\segheight) {\small{\texttt{2}}};
  \node at (7*\ptrwidth+0.5*\ptrwidth,0.5*\segheight) {\small{\texttt{0}}};

  \draw [fill=black] (5*\ptrwidth,0.5*\segheight) circle(1pt);
  \draw [fill=black] (5.5*\ptrwidth,0.5*\segheight) circle(1pt);
  \draw [fill=black] (6*\ptrwidth,0.5*\segheight) circle(1pt);

  \draw [fill=black!60] (8.2*\ptrwidth,0) rectangle ++(\bitwidth,\segheight);
  \draw [fill=black!60] (1*\bitwidth+8.2*\ptrwidth,0) rectangle ++(\bitwidth,\segheight);
  \draw [fill=black!60] (2*\bitwidth+8.2*\ptrwidth,0) rectangle ++(\bitwidth,\segheight);
  \draw [fill=black!60] (3*\bitwidth+8.2*\ptrwidth,0) rectangle ++(\bitwidth,\segheight);
  \draw [fill=black!60] (10*\bitwidth+8.2*\ptrwidth,0) rectangle ++(\bitwidth,\segheight);

  \draw [fill=black] (6*\bitwidth + 8*\ptrwidth,0.5*\segheight) circle (1pt);
  \draw [fill=black] (7*\bitwidth + 8*\ptrwidth,0.5*\segheight) circle (1pt);
  \draw [fill=black] (8*\bitwidth + 8*\ptrwidth,0.5*\segheight) circle (1pt);

  \draw [densely dashed,<->] (0,\segheight) |- (8*\ptrwidth-0.05,\segheight+0.2) -- ++(0,-0.2);
  \draw [densely dashed,<->] (8.2*\ptrwidth+0.05,\segheight) |- (11*\bitwidth+8.2*\ptrwidth,\segheight+0.2) -- ++(0,-0.2);

  \node at (0.5*\segwidth,-0.6*\segheight) {\small{First cache line of the virtual page}};
  \node at (0.5*\segwidth,-1.7*\segheight) {\small{Fourth cache line of the virtual page}};
  \node at (0.5*\segwidth,-2.8*\segheight) {\small{Free slot}};


  \node (slotlabel) at (-1.3,-1*\segheight) [anchor=north] {
    \begin{minipage}{2cm}
      \centering
      \small
      64 Slot pointers\\
      (5 bits each)
    \end{minipage}
  };

  \node (freelabel) at (-2.5,1.5*\segheight) [anchor=north] {
    \begin{minipage}{2cm}
      \centering
      \small
      Free bit vector\\
      (32 bits)
    \end{minipage}
  };

  \draw [densely dashed] (3*\ptrwidth,\segheight+0.2) to[out=160,in=80] (slotlabel.north);
  \draw [densely dashed] (8.2*\ptrwidth+4*\bitwidth,\segheight+0.2) to[out=165,in=15] (freelabel.north);
\end{tikzpicture}


==> page-overlays/figures/virtual-to-overlay.tex <==
\begin{tikzpicture}
  \tikzset{no padding/.style={inner sep=0pt, outer sep=0pt}};
  \tikzset{rounded/.style={rounded corners=1pt}};

  \node (pas) [no padding,draw,rounded,
  minimum height=0.4cm, minimum width=5cm] {};

  \node at (pas.west) [anchor=east,xshift=-1mm] {\small Overlay Address};

  \draw (pas.south west) ++ (0.5,0) -- +(0,0.4)
                         ++ (1.5,0) -- +(0,0.4);

  \node at ($(pas.south west) + (0.25,0.2)$) {\small\texttt{1}};
  \node at ($(pas.south west) + (0.5+0.75,0.2)$) {\small\texttt{PID}};
  \node at ($(pas.south west) + (2+1.5,0.2)$) {\small\texttt{vaddr}};

  \node at (pas.north) [anchor=south west,yshift=1mm] {\small{Virtual Address}};
  \node at (pas.north) [anchor=south east,yshift=1mm,xshift=-4mm] {\small{Process ID}};
\end{tikzpicture}

